Evaluating Multilevel Regression and Poststratification with Spatial Priors with a Big Data Behavioural Survey

Multilevel regression and poststratification (MRP) is a computationally efficient indirect estimation method that can quickly produce improved population-adjusted estimates with limited data. Recent computational advancements allow efficient, relatively simple, and quick approximate Bayesian estimation for MRP. As population health outcomes of interest including vaccination uptake are known to have spatial structure, precision may be gained by including space in the model. We test a recently proposed spatial MRP method that includes a BYM2 spatial term that smooths across demographics and geographic areas using a large, unrepresentative survey. We produce California county-level estimates of first-dose COVID-19 vaccination up to June 2021 using classic and spatial MRP models, and poststratify using data from the American Community Survey (US Census Bureau). We assess validity using reported first-dose vaccination counts from the Centers for Disease Control (CDC). Neither classic nor spatial MRP models performed well, highlighting: 1. spatial MRP may be most appropriate for richer data contexts, 2. some demographics in the survey data are over-sampled and -aggregated, producing model over-smoothing, and 3. a need for survey producers to share user-representative metrics to better benchmark estimates.

==> (inline-0) <==
\begin{longtable}{cccccc}
        \caption{Mean survey estimates of first-dose vaccination status from the COVID-19 Trends and Symptoms (CTIS) Survey for June 30, 2021, by age, sex, and educational attainment} \label{tab:ctis_direct_agesexedu} \\
            \toprule
            Vaccination Status & Age & Sex & Education Level & Mean & 95\% Confidence Interval \\ 
            \midrule
            \endfirsthead
            
            Vaccination Status & Age & Sex & Education Level & Mean & 95\% Confidence Interval \\ 
            \midrule
            \endhead
            
            \midrule
            \multicolumn{6}{r}{\textit{Continued on next page}} \\
            \bottomrule
            \endfoot
            
            \bottomrule
            \endlastfoot
            
            No & 18-24 years       & Female & Less than high school                 & 0.069 & 0.029, 0.109 \\
            No & 18-24 years       & Female & High school or equivalent             & 0.394 & 0.318, 0.469 \\
            No & 18-24 years       & Female & Some college                          & 0.374 & 0.300, 0.448 \\
            No & 18-24 years       & Female & Associate's degree                    & 0.078 & 0.037, 0.119 \\
            No & 18-24 years       & Female & Bachelor's degree                     & 0.068 & 0.029, 0.107 \\
            No & 18-24 years       & Female & Professional or graduate degree       & 0.018 & -0.003, 0.038 \\
            No & 18-24 years       & Male   & Less than high school                 & 0.093 & 0.032, 0.154 \\
            No & 18-24 years       & Male   & High school or equivalent             & 0.464 & 0.350, 0.578 \\
            No & 18-24 years       & Male   & Some college                          & 0.306 & 0.203, 0.409 \\
            No & 18-24 years       & Male   & Associate's degree                    & 0.051 & 0.006, 0.097 \\
            No & 18-24 years       & Male   & Bachelor's degree                     & 0.058 & 0.011, 0.106 \\
            No & 18-24 years       & Male   & Professional or graduate degree       & 0.028 & -0.010, 0.066 \\
            No & 25-64 years       & Female & Less than high school                 & 0.079 & 0.068, 0.090 \\
            No & 25-64 years       & Female & High school or equivalent             & 0.214 & 0.197, 0.231 \\
            No & 25-64 years       & Female & Some college                          & 0.326 & 0.307, 0.345 \\
            No & 25-64 years       & Female & Associate's degree                    & 0.143 & 0.128, 0.157 \\
            No & 25-64 years       & Female & Bachelor's degree                     & 0.156 & 0.141, 0.170 \\
            No & 25-64 years       & Female & Professional or graduate degree       & 0.083 & 0.072, 0.093 \\
            No & 25-64 years       & Male   & Less than high school                 & 0.097 & 0.081, 0.114 \\
            No & 25-64 years       & Male   & High school or equivalent             & 0.225 & 0.203, 0.247 \\
            No & 25-64 years       & Male   & Some college                          & 0.308 & 0.284, 0.333 \\
            No & 25-64 years       & Male   & Associate's degree                    & 0.099 & 0.084, 0.114 \\
            No & 25-64 years       & Male   & Bachelor's degree                     & 0.174 & 0.155, 0.193 \\
            No & 25-64 years       & Male   & Professional or graduate degree       & 0.096 & 0.082, 0.111 \\
            No & 65 years and over  & Female & Less than high school                 & 0.031 & 0.004, 0.059 \\
            No & 65 years and over  & Female & High school or equivalent             & 0.183 & 0.119, 0.248 \\
            No & 65 years and over  & Female & Some college                          & 0.334 & 0.255, 0.414 \\
            No & 65 years and over  & Female & Associate's degree                    & 0.145 & 0.089, 0.200 \\
            No & 65 years and over  & Female & Bachelor's degree                     & 0.115 & 0.055, 0.175 \\
            No & 65 years and over  & Female & Professional or graduate degree       & 0.191 & 0.125, 0.258 \\
            No & 65 years and over  & Male   & Less than high school                 & 0.015 & -0.006, 0.037 \\
            No & 65 years and over  & Male   & High school or equivalent             & 0.100 & 0.042, 0.159 \\
            No & 65 years and over  & Male   & Some college                          & 0.308 & 0.187, 0.429 \\
            No & 65 years and over  & Male   & Associate's degree                    & 0.089 & 0.036, 0.141 \\
            No & 65 years and over  & Male   & Bachelor's degree                     & 0.181 & 0.107, 0.255 \\
            No & 65 years and over  & Male   & Professional or graduate degree       & 0.307 & 0.153, 0.461 \\
            Yes & 18-24 years       & Female & Less than high school                 & 0.028 & 0.016, 0.040 \\
            Yes & 18-24 years       & Female & High school or equivalent             & 0.243 & 0.212, 0.275 \\
            Yes & 18-24 years       & Female & Some college                          & 0.367 & 0.332, 0.402 \\
            Yes & 18-24 years       & Female & Associate's degree                    & 0.094 & 0.073, 0.116 \\
            Yes & 18-24 years       & Female & Bachelor's degree                     & 0.239 & 0.209, 0.269 \\
            Yes & 18-24 years       & Female & Professional or graduate degree       & 0.029 & 0.016, 0.041 \\
            Yes & 18-24 years       & Male   & Less than high school                 & 0.019 & 0.004, 0.034 \\
            Yes & 18-24 years       & Male   & High school or equivalent             & 0.275 & 0.223, 0.328 \\
            Yes & 18-24 years       & Male   & Some college                          & 0.349 & 0.292, 0.406 \\
            Yes & 18-24 years       & Male   & Associate's degree                    & 0.087 & 0.053, 0.121 \\
            Yes & 18-24 years       & Male   & Bachelor's degree                     & 0.244 & 0.194, 0.295 \\
            Yes & 18-24 years       & Male   & Professional or graduate degree       & 0.025 & 0.010, 0.040 \\
            Yes & 25-64 years       & Female & Less than high school                 & 0.072 & 0.068, 0.075 \\
            Yes & 25-64 years       & Female & High school or equivalent             & 0.139 & 0.135, 0.144 \\
            Yes & 25-64 years       & Female & Some college                          & 0.244 & 0.238, 0.250 \\
            Yes & 25-64 years       & Female & Associate's degree                    & 0.111 & 0.106, 0.115 \\
            Yes & 25-64 years       & Female & Bachelor's degree                     & 0.244 & 0.239, 0.250 \\
            Yes & 25-64 years       & Female & Professional or graduate degree       & 0.190 & 0.185, 0.195 \\
            Yes & 25-64 years       & Male   & Less than high school                 & 0.077 & 0.072, 0.083 \\
            Yes & 25-64 years       & Male   & High school or equivalent             & 0.143 & 0.136, 0.150 \\
            Yes & 25-64 years       & Male   & Some college                          & 0.232 & 0.224, 0.239 \\
            Yes & 25-64 years       & Male   & Associate's degree                    & 0.086 & 0.081, 0.091 \\
            Yes & 25-64 years       & Male   & Bachelor's degree                     & 0.264 & 0.256, 0.272 \\
            Yes & 25-64 years       & Male   & Professional or graduate degree       & 0.198 & 0.191, 0.205 \\
            Yes & 65 years and over  & Female & Less than high school                 & 0.024 & 0.017, 0.030 \\
            Yes & 65 years and over  & Female & High school or equivalent             & 0.118 & 0.106, 0.131 \\
            Yes & 65 years and over  & Female & Some college                          & 0.300 & 0.282, 0.319 \\
            Yes & 65 years and over  & Female & Associate's degree                    & 0.126 & 0.113, 0.139 \\
            Yes & 65 years and over  & Female & Bachelor's degree                     & 0.228 & 0.211, 0.245 \\
            Yes & 65 years and over  & Female & Professional or graduate degree       & 0.204 & 0.187, 0.220 \\
            Yes & 65 years and over  & Male   & Less than high school                 & 0.027 & 0.015, 0.039 \\
            Yes & 65 years and over  & Male   & High school or equivalent             & 0.088 & 0.072, 0.104 \\
            Yes & 65 years and over  & Male   & Some college                          & 0.208 & 0.186, 0.230 \\
            Yes & 65 years and over  & Male   & Associate's degree                    & 0.103 & 0.086, 0.120 \\
            Yes & 65 years and over  & Male   & Bachelor's degree                     & 0.271 & 0.246, 0.295 \\
            Yes & 65 years and over  & Male   & Professional or graduate degree       & 0.303 & 0.278, 0.327 \\
    \end{longtable}
\begin{tabular}{ccccc}
        \toprule
        Total  & Sex    & Age Group      & Estimate & Proportion of Subpopulation \\ 
        \midrule
        25,296,329                  &        &                &                      &                           \\
         & Female & 18-24 years    & 1,112,672            & 0.037                     \\
          & Female & 25-49 years    & 7,610,234            & 0.250                     \\
          & Female & 65+ years      & 4,480,140            & 0.147                     \\
          & Male   & 18-24 years    & 1,044,329            & 0.034                     \\
          & Male   & 25-49 years    & 7,253,978            & 0.239                     \\
        & Male   & 65+ years      & 3,794,976            & 0.125                     \\ \bottomrule
    \end{tabular}
\end{table}
\vspace{10pt}

%CDC county counts table
{\footnotesize
    \begin{longtable}{cccccc}
        \caption{Centers for Disease Control (CDC) estimated number of first doses administered in California by June 30, 2021, by county} \label{tab:cdc_counts_bysexage_county} \\ 
        \toprule
        County & Administered First Doses & County Population & Proportion with First Dose \\ \midrule
        \endfirsthead
    
       County & Administered First Doses & County Population & Proportion with First Dose \\ \midrule
        \endhead
    
        \midrule
        \multicolumn{5}{r}{\textit{Continued on next page}} \\ 
        \endfoot
    
        \bottomrule
        \endlastfoot
     
        Kern & 328433 & 634299 & 0.518 \\
        Calaveras & 22930 & 38210 & 0.600 \\
        San Mateo & 517120 & 608854 & 0.849 \\
        Alameda & 1075757 & 1319993 & 0.815 \\
        Lassen & 8517 & 25663 & 0.332 \\
        Santa Barbara & 246398 & 345856 & 0.712 \\
        Marin & 184868 & 207467 & 0.891 \\
        Shasta & 70861 & 140599 & 0.504 \\
        Fresno & 447645 & 708813 & 0.632 \\
        San Bernardino & 891558 & 1591687 & 0.560 \\
        Amador & 20677 & 33061 & 0.625 \\
        San Diego & 2681747 & 2605720 & 1.029 \\
        Madera & 63270 & 113144 & 0.559 \\
        Santa Clara & 1298175 & 1502391 & 0.864 \\
        Nevada & 50614 & 82417 & 0.614 \\
        Colusa & 9552 & 15628 & 0.611 \\
        Del Norte & 8738 & 21689 & 0.403 \\
        Merced & 102591 & 192932 & 0.532 \\
        Glenn & 11085 & 20569 & 0.539 \\
        Tulare & 172279 & 321178 & 0.536 \\
        Lake & 29208 & 50748 & 0.576 \\
        Monterey & 231150 & 319627 & 0.723 \\
        Mendocino & 45891 & 68518 & 0.670 \\
        Inyo & 0 & 14208 & 0.000 \\
        Placer & 204216 & 304683 & 0.670 \\
        Solano & 241047 & 345913 & 0.697 \\
        Ventura & 473866 & 651752 & 0.727 \\
        Plumas & 0 & 15672 & 0.000 \\
        Sutter & 42348 & 71336 & 0.594 \\
        Los Angeles & 5498966 & 7862123 & 0.699 \\
        El Dorado & 95587 & 152434 & 0.627 \\
        Imperial & 103417 & 128808 & 0.803 \\
        Trinity & 0 & 10380 & 0.000 \\
        Butte & 91529 & 178479 & 0.513 \\
        Yuba & 28655 & 56169 & 0.510 \\
        Napa & 87419 & 110017 & 0.795 \\
        Sacramento & 767893 & 1174096 & 0.654 \\
        Santa Cruz & 170671 & 220884 & 0.773 \\
        San Francisco & 630235 & 757421 & 0.832 \\
        Riverside & 1056673 & 1824041 & 0.579 \\
        Mariposa & 0 & 14475 & 0.000 \\
        Sonoma & 308660 & 399200 & 0.773 \\
        Yolo & 119167 & 172797 & 0.690 \\
        Orange & 1773308 & 2472630 & 0.717 \\
        San Benito & 29566 & 45703 & 0.647 \\
        Alpine & 0 & 907 & 0.000 \\
        Stanislaus & 269919 & 398058 & 0.678 \\
        San Luis Obispo & 139967 & 232568 & 0.602 \\
        Humboldt & 69519 & 110156 & 0.631 \\
        Kings & 49559 & 110167 & 0.450 \\
        Sierra & 0 & 2454 & 0.000 \\
        Tehama & 19935 & 48847 & 0.408 \\
        Tuolumne & 27125 & 45161 & 0.601 \\
        Siskiyou & 19164 & 34716 & 0.552 \\
        Modoc & 0 & 7110 & 0.000 \\
        Mono & 0 & 11412 & 0.000 \\
        San Joaquin & 367555 & 547945 & 0.671 \\
        Contra Costa & 701761 & 887597 & 0.791 \\
        Mendocino & 44597 & 68518 & 0.651 \\
        Mariposa & 0 & 14475 & 0.000 \\
        Santa Clara & 1260555 & 1502391 & 0.839 \\
        Siskiyou & 18701 & 34716 & 0.539 \\
        Calaveras & 22254 & 38210 & 0.582 \\
        Yuba & 26748 & 56169 & 0.476 \\
        San Diego & 2572100 & 2605720 & 0.987 \\
        Sutter & 40588 & 71336 & 0.569 \\
        Butte & 88864 & 178479 & 0.498 \\
        Kings & 46799 & 110167 & 0.425 \\
        Alpine & 0 & 907 & 0.000 \\
        Marin & 181406 & 207467 & 0.874 \\
        Plumas & 0 & 15672 & 0.000 \\
        Madera & 61325 & 113144 & 0.542 \\
        Amador & 19870 & 33061 & 0.601 \\
        El Dorado & 90880 & 152434 & 0.596 \\
        Colusa & 9238 & 15628 & 0.591 \\
        Mono & 0 & 11412 & 0.000 \\
        San Benito & 28370 & 45703 & 0.621 \\
        Lake & 28252 & 50748 & 0.557 \\
        Alameda & 1045026 & 1319993 & 0.792 \\
        Sacramento & 736494 & 1174096 & 0.627 \\
        Riverside & 1015351 & 1824041 & 0.557 \\
        Merced & 97593 & 192932 & 0.506 \\
        Napa & 85240 & 110017 & 0.775 \\
        Tehama & 19214 & 48847 & 0.393 \\
        San Luis Obispo & 135650 & 232568 & 0.583 \\
        Del Norte & 8442 & 21689 & 0.389 \\
        Fresno & 431573 & 708813 & 0.609 \\
        San Joaquin & 350563 & 547945 & 0.640 \\
        Monterey & 222005 & 319627 & 0.695 \\
        Tulare & 165932 & 321178 & 0.517 \\
        Sierra & 0 & 2454 & 0.000 \\
        Contra Costa & 683958 & 887597 & 0.771 \\
        Yolo & 115956 & 172797 & 0.671 \\
        Los Angeles & 5281948 & 7862123 & 0.672 \\
        Lassen & 8285 & 25663 & 0.323 \\
        Sonoma & 299561 & 399200 & 0.750 \\
        Tuolumne & 26448 & 45161 & 0.586 \\
        Nevada & 48581 & 82417 & 0.589 \\
        Solano & 231111 & 345913 & 0.668 \\
        Ventura & 458167 & 651752 & 0.703 \\
        San Mateo & 502751 & 608854 & 0.826 \\
        Glenn & 10699 & 20569 & 0.520 \\
        Inyo & 0 & 14208 & 0.000 \\
        Modoc & 0 & 7110 & 0.000 \\
        Kern & 314492 & 634299 & 0.496 \\
        Santa Cruz & 166130 & 220884 & 0.752 \\
        Humboldt & 67248 & 110156 & 0.610 \\
        Trinity & 0 & 10380 & 0.000 \\
        Imperial & 96461 & 128808 & 0.749 \\
        Placer & 197873 & 304683 & 0.649 \\
        Santa Barbara & 238242 & 345856 & 0.689 \\
        Stanislaus & 260886 & 398058 & 0.655 \\
        San Bernardino & 852107 & 1591687 & 0.535 \\
        Orange & 1713456 & 2472630 & 0.693 \\
        San Francisco & 612116 & 757421 & 0.808 \\
        Shasta & 68532 & 140599 & 0.487 \\
    \end{longtable}
}
\vspace{10pt}

{\footnotesize
\begin{landscape} % Begin landscape mode
    \begin{longtable}{p{1.25cm}p{7cm}ccccccccc}
        \caption{Bayesian hierarchical logistic regression results for all models}
         \label{tab:inla_regression_results} \\
        \toprule
        Type & Model Name  & Sex & LCPO & Mean & SD & 0.025quant & 0.5quant & 0.975quant & KLD \\ 
        \midrule
        \endfirsthead
        
        Type & Model Name  & Sex & LCPO & Mean & SD & 0.025quant &  0.5quant & 0.975quant & KLD \\ 
        \midrule
        \endhead
        
        \midrule
        \multicolumn{11}{r}{\textit{Continued on next page}} \\
        \endfoot
    
        \bottomrule
        \endlastfoot

    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.955 & 0.216 & 0.526 & 0.954 & 1.39 & 1.41E-07 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.598 & 0.057 & 0.487 & 0.598 & 0.71 & 5.53E-11 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.224 & 0.193 & -0.614 & -0.223 & 0.161 & 0.00000133 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.44 & 0.186 & -0.817 & -0.439 & -0.0661 & 0.0000025 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.294 & 0.185 & -0.669 & -0.294 & 0.0785 & 0.00000276 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.201 & 0.188 & -0.582 & -0.2 & 0.177 & 0.00000202 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.464 & 0.187 & 0.0883 & 0.463 & 0.842 & 0.00000234 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.74 & 0.19 & 0.363 & 0.739 & 1.13 & 0.00000187 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.0488 & 0.45 & -0.952 & -0.0511 & 0.866 & 0.00000267 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.0389 & 0.449 & -0.874 & 0.0412 & 0.94 & 0.00000248 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.0717 & 0.453 & -0.851 & 0.0757 & 0.974 & 0.00000216 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.0262 & 0.555 & -1.16 & -0.0225 & 1.09 & 0.00000178 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.127 & 0.485 & -1.1 & -0.128 & 0.853 & 0.00000119 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.0608 & 0.452 & -0.966 & -0.0637 & 0.859 & 0.00000257 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.11 & 0.455 & -0.821 & 0.117 & 1.01 & 0.00000179 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.0573 & 0.444 & -0.85 & 0.0605 & 0.95 & 0.00000434 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.0659 & 0.442 & -0.948 & -0.0707 & 0.839 & 0.00000345 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.114 & 0.452 & -1.01 & -0.121 & 0.816 & 0.00000256 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.014 & 0.43 & -0.884 & -0.0147 & 0.86 & 0.00000446 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.127 & 0.46 & -0.815 & 0.134 & 1.03 & 0.00000159 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.0892 & 0.453 & -0.99 & -0.0942 & 0.836 & 0.0000025 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.104 & 0.468 & -0.847 & 0.108 & 1.04 & 0.00000175 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.0313 & 0.519 & -1.08 & -0.0299 & 1.01 & 0.00000217 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.118 & 0.457 & -1.02 & -0.125 & 0.819 & 0.00000225 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.149 & 0.466 & -0.804 & 0.156 & 1.06 & 0.0000012 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.13 & 0.467 & -1.05 & -0.136 & 0.823 & 0.00000181 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.0903 & 0.444 & -0.823 & 0.0976 & 0.968 & 0.00000255 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.111 & 0.469 & -0.841 & 0.114 & 1.05 & 0.0000013 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.139 & 0.448 & -0.79 & 0.151 & 1.01 & 0.00000221 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.078 & 0.451 & -0.844 & 0.0827 & 0.976 & 0.00000228 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.0000806 & 0.474 & -0.957 & 0.00004 & 0.957 & 0.0000015 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.118 & 0.455 & -1.01 & -0.126 & 0.815 & 0.00000242 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.119 & 0.482 & -1.08 & -0.12 & 0.856 & 0.00000127 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.126 & 0.539 & -1.23 & -0.118 & 0.944 & 8.24E-07 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.0634 & 0.462 & -0.991 & -0.0653 & 0.874 & 0.00000202 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.0987 & 0.466 & -0.849 & 0.103 & 1.03 & 0.00000234 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.0912 & 0.469 & -0.859 & 0.0933 & 1.03 & 0.00000132 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.0798 & 0.485 & -1.06 & -0.0795 & 0.898 & 0.00000125 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.0451 & 0.441 & -0.856 & 0.0488 & 0.928 & 0.000003 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.0195 & 0.46 & -0.91 & 0.0193 & 0.95 & 0.0000037 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.0745 & 0.442 & -0.954 & -0.0802 & 0.831 & 0.00000346 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.0211 & 0.497 & -1.02 & -0.0214 & 0.982 & 0.00000266 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.13 & 0.471 & -1.06 & -0.136 & 0.828 & 0.00000165 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.0174 & 0.442 & -0.881 & 0.0189 & 0.908 & 0.00000305 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.018 & 0.482 & -0.954 & 0.0178 & 0.991 & 0.00000238 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.106 & 0.451 & -0.819 & 0.114 & 0.996 & 0.00000217 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.112 & 0.448 & -0.995 & -0.121 & 0.811 & 0.00000285 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.101 & 0.476 & -1.06 & -0.103 & 0.862 & 0.00000144 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.0897 & 0.447 & -0.976 & -0.0961 & 0.827 & 0.00000302 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.125 & 0.502 & -1.14 & -0.123 & 0.881 & 9.25E-07 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.0135 & 0.455 & -0.908 & 0.0143 & 0.931 & 0.00000222 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.012 & 0.47 & -0.935 & 0.0116 & 0.962 & 0.00000302 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.0664 & 0.447 & -0.847 & 0.0708 & 0.958 & 0.00000242 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.0959 & 0.455 & -0.834 & 0.101 & 1 & 0.00000248 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.0437 & 0.465 & -0.897 & 0.0447 & 0.978 & 0.00000166 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.144 & 0.476 & -0.82 & 0.148 & 1.09 & 9.23E-07 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.125 & 0.463 & -0.82 & 0.132 & 1.04 & 0.00000186 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.124 & 0.49 & -1.11 & -0.124 & 0.863 & 0.00000109 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.0373 & 0.448 & -0.938 & -0.0391 & 0.872 & 0.00000281 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.121 & 0.455 & -0.812 & 0.129 & 1.02 & 0.00000179 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.132 & 1.12 & -2.29 & -0.193 & 2.24 & 2.09E-07 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.634 & 0.849 & -2.19 & -0.688 & 1.17 & 2.05E-07 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.477 & 0.803 & -2 & -0.513 & 1.21 & 1.32E-07 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.00364 & 1.04 & -2 & -0.0478 & 2.19 & 1.79E-07 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.626 & 0.817 & -1.08 & 0.669 & 2.13 & 1.49E-07 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.878 & 0.942 & -1.08 & 0.93 & 2.58 & 2.58E-07 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.204 & 0.849 & -1.86 & -0.206 & 1.47 & 7.26E-10 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.144 & 0.824 & -1.47 & 0.145 & 1.76 & 1.27E-10 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.275 & 0.84 & -1.38 & 0.277 & 1.92 & 4.67E-10 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.0562 & 1.64 & -3.24 & -0.0683 & 3.2 & 8.47E-09 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.512 & 1.11 & -2.66 & -0.525 & 1.71 & 1.22E-08 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.252 & 0.866 & -1.94 & -0.256 & 1.46 & 1.71E-09 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.426 & 0.836 & -1.22 & 0.43 & 2.05 & 2.43E-09 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.257 & 0.875 & -1.49 & 0.262 & 1.97 & 2.34E-08 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.273 & 0.793 & -1.81 & -0.279 & 1.3 & 5.84E-09 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.46 & 0.872 & -2.13 & -0.476 & 1.3 & 2.78E-08 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.0661 & 0.667 & -1.38 & -0.0662 & 1.24 & 1.42E-11 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.498 & 0.886 & -1.26 & 0.507 & 2.21 & 8.93E-09 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.364 & 0.876 & -2.06 & -0.372 & 1.38 & 8.71E-09 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.425 & 0.992 & -1.55 & 0.435 & 2.35 & 9.02E-09 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.075 & 1.45 & -2.89 & -0.0935 & 2.84 & 2.4E-08 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.478 & 0.913 & -2.23 & -0.494 & 1.36 & 2.63E-08 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.576 & 0.908 & -1.23 & 0.587 & 2.33 & 1.28E-08 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.522 & 0.983 & -2.41 & -0.54 & 1.46 & 2.82E-08 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.349 & 0.76 & -1.15 & 0.352 & 1.83 & 1.62E-09 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.433 & 0.953 & -1.45 & 0.437 & 2.29 & 1.95E-09 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.547 & 0.789 & -1.04 & 0.563 & 2.05 & 3.63E-08 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.301 & 0.833 & -1.34 & 0.304 & 1.93 & 1.31E-09 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.0106 & 1.02 & -2.01 & -0.0105 & 1.99 & 4.66E-11 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.479 & 0.892 & -2.19 & -0.496 & 1.32 & 2.97E-08 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.479 & 1.09 & -2.59 & -0.49 & 1.69 & 9.57E-09 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.507 & 1.44 & -3.31 & -0.514 & 2.34 & 2.41E-09 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.263 & 0.948 & -2.11 & -0.266 & 1.61 & 1.31E-09 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.411 & 1.01 & -1.61 & 0.423 & 2.36 & 1.77E-08 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.35 & 0.955 & -1.53 & 0.351 & 2.22 & 3.46E-10 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.327 & 1.1 & -2.48 & -0.331 & 1.85 & 1.23E-09 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.169 & 0.752 & -1.31 & 0.169 & 1.64 & 1.52E-10 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.114 & 1.03 & -1.91 & 0.109 & 2.16 & 2.3E-08 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.307 & 0.788 & -1.83 & -0.314 & 1.26 & 9.05E-09 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.0372 & 1.31 & -2.58 & -0.0546 & 2.6 & 2.98E-08 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.526 & 1.01 & -2.47 & -0.543 & 1.51 & 2.49E-08 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.0579 & 0.769 & -1.45 & 0.0584 & 1.56 & 7.99E-11 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.117 & 1.17 & -2.17 & 0.111 & 2.43 & 9.4E-09 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.414 & 0.818 & -1.21 & 0.42 & 2 & 5.53E-09 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.457 & 0.842 & -2.07 & -0.473 & 1.25 & 3.28E-08 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.412 & 1.05 & -2.44 & -0.42 & 1.67 & 5.43E-09 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.367 & 0.833 & -1.98 & -0.378 & 1.3 & 1.43E-08 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.505 & 1.22 & -2.86 & -0.515 & 1.91 & 6.56E-09 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.0438 & 0.878 & -1.68 & 0.0442 & 1.77 & 6.21E-11 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.089 & 1.1 & -2.06 & 0.0819 & 2.27 & 1.69E-08 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.252 & 0.795 & -1.31 & 0.253 & 1.81 & 2.12E-10 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.394 & 0.903 & -1.41 & 0.404 & 2.14 & 1.29E-08 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.162 & 0.94 & -1.68 & 0.163 & 2 & 7.2E-11 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.558 & 0.981 & -1.39 & 0.566 & 2.46 & 6.14E-09 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.504 & 0.942 & -1.39 & 0.519 & 2.31 & 2.28E-08 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.501 & 1.14 & -2.71 & -0.513 & 1.78 & 9.06E-09 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & -0.159 & 0.832 & -1.79 & -0.161 & 1.48 & 2.76E-10 \\
    Spatial & fixed effect on age, BYM2 by education & female & 0.32 & 0.471 & 0.835 & -1.18 & 0.478 & 2.09 & 6.01E-09 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.932 & 0.23 & 0.478 & 0.932 & 1.39 & 1.94E-09 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.53 & 0.0766 & 0.38 & 0.53 & 0.68 & 5.53E-11 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.269 & 0.184 & -0.641 & -0.267 & 0.0945 & 0.00000111 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.432 & 0.175 & -0.788 & -0.431 & -0.0828 & 0.00000259 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.227 & 0.173 & -0.577 & -0.226 & 0.122 & 0.00000298 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.106 & 0.181 & -0.471 & -0.105 & 0.254 & 0.00000143 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.42 & 0.175 & 0.0688 & 0.419 & 0.775 & 0.00000252 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.659 & 0.178 & 0.307 & 0.657 & 1.02 & 0.00000191 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.0429 & 0.416 & -0.879 & -0.0451 & 0.803 & 0.00000358 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.0376 & 0.415 & -0.808 & 0.0399 & 0.872 & 0.00000329 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.0676 & 0.418 & -0.787 & 0.0714 & 0.903 & 0.00000288 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.0414 & 0.516 & -1.1 & -0.0367 & 0.99 & 0.00000222 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.119 & 0.449 & -1.02 & -0.121 & 0.789 & 0.0000016 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.0538 & 0.417 & -0.891 & -0.0565 & 0.797 & 0.00000347 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.103 & 0.42 & -0.759 & 0.109 & 0.933 & 0.00000243 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.0565 & 0.411 & -0.785 & 0.0601 & 0.882 & 0.00000559 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.0564 & 0.408 & -0.873 & -0.0606 & 0.779 & 0.00000468 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.105 & 0.418 & -0.93 & -0.113 & 0.755 & 0.00000341 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.0103 & 0.397 & -0.816 & -0.0107 & 0.797 & 0.00000585 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.118 & 0.425 & -0.754 & 0.125 & 0.957 & 0.00000217 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.0811 & 0.418 & -0.915 & -0.0859 & 0.775 & 0.00000338 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.0979 & 0.433 & -0.783 & 0.101 & 0.963 & 0.00000234 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.0472 & 0.482 & -1.02 & -0.0452 & 0.922 & 0.00000267 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.11 & 0.423 & -0.946 & -0.117 & 0.758 & 0.00000298 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.137 & 0.43 & -0.744 & 0.145 & 0.982 & 0.00000167 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.122 & 0.432 & -0.976 & -0.128 & 0.762 & 0.00000238 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.0844 & 0.411 & -0.761 & 0.0915 & 0.896 & 0.00000339 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.104 & 0.434 & -0.778 & 0.107 & 0.968 & 0.00000178 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.129 & 0.414 & -0.731 & 0.141 & 0.933 & 0.00000297 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.0732 & 0.417 & -0.78 & 0.0778 & 0.904 & 0.00000304 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.00206 & 0.438 & -0.884 & 0.00201 & 0.888 & 0.00000204 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.107 & 0.42 & -0.936 & -0.114 & 0.756 & 0.00000331 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.111 & 0.446 & -1.01 & -0.112 & 0.792 & 0.00000172 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.118 & 0.5 & -1.15 & -0.111 & 0.874 & 0.00000111 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.0552 & 0.427 & -0.914 & -0.0569 & 0.812 & 0.00000278 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.0981 & 0.431 & -0.782 & 0.102 & 0.958 & 0.00000296 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.0852 & 0.434 & -0.795 & 0.0873 & 0.954 & 0.00000181 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.0725 & 0.449 & -0.978 & -0.0725 & 0.833 & 0.00000174 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.0434 & 0.408 & -0.791 & 0.047 & 0.86 & 0.00000395 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.0102 & 0.426 & -0.85 & 0.00969 & 0.873 & 0.00000485 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.065 & 0.407 & -0.878 & -0.0702 & 0.772 & 0.00000469 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.0357 & 0.461 & -0.965 & -0.0359 & 0.896 & 0.00000332 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.123 & 0.436 & -0.987 & -0.128 & 0.766 & 0.00000217 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.0181 & 0.409 & -0.814 & 0.0197 & 0.842 & 0.00000402 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.024 & 0.446 & -0.877 & 0.024 & 0.925 & 0.00000319 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.099 & 0.417 & -0.758 & 0.106 & 0.921 & 0.00000291 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.102 & 0.414 & -0.918 & -0.11 & 0.752 & 0.00000387 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.0937 & 0.44 & -0.977 & -0.0954 & 0.799 & 0.00000197 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.0792 & 0.412 & -0.899 & -0.085 & 0.768 & 0.00000414 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.117 & 0.465 & -1.06 & -0.116 & 0.815 & 0.00000126 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.0144 & 0.421 & -0.839 & 0.0152 & 0.864 & 0.00000297 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.00655 & 0.435 & -0.871 & 0.00605 & 0.887 & 0.00000399 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.0626 & 0.414 & -0.783 & 0.0669 & 0.888 & 0.00000322 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.0881 & 0.421 & -0.773 & 0.0931 & 0.925 & 0.00000333 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.042 & 0.43 & -0.829 & 0.043 & 0.907 & 0.00000224 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.134 & 0.44 & -0.76 & 0.138 & 1.01 & 0.00000131 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.118 & 0.428 & -0.758 & 0.124 & 0.964 & 0.00000246 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.116 & 0.454 & -1.03 & -0.117 & 0.799 & 0.00000148 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.0315 & 0.414 & -0.866 & -0.033 & 0.81 & 0.00000377 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.112 & 0.42 & -0.751 & 0.12 & 0.939 & 0.00000243 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.221 & 1.13 & -2.36 & -0.293 & 2.18 & 2.19E-07 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.654 & 0.855 & -2.21 & -0.71 & 1.16 & 2.19E-07 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.435 & 0.795 & -1.95 & -0.465 & 1.23 & 0.00000012 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.0955 & 1.03 & -1.93 & 0.0601 & 2.24 & 1.63E-07 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.624 & 0.816 & -1.08 & 0.668 & 2.13 & 0.00000015 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.873 & 0.939 & -1.08 & 0.925 & 2.57 & 2.51E-07 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.195 & 0.848 & -1.85 & -0.197 & 1.48 & 6.42E-10 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.151 & 0.824 & -1.47 & 0.152 & 1.77 & 1.32E-10 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.28 & 0.84 & -1.37 & 0.282 & 1.92 & 4.73E-10 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.129 & 1.64 & -3.31 & -0.143 & 3.14 & 9.99E-09 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.518 & 1.11 & -2.67 & -0.531 & 1.7 & 1.27E-08 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.241 & 0.865 & -1.93 & -0.245 & 1.47 & 1.55E-09 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.428 & 0.836 & -1.22 & 0.432 & 2.06 & 2.41E-09 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.27 & 0.876 & -1.48 & 0.276 & 1.98 & 2.42E-08 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.255 & 0.791 & -1.79 & -0.26 & 1.31 & 5.01E-09 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.459 & 0.872 & -2.13 & -0.475 & 1.3 & 2.81E-08 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.0553 & 0.667 & -1.36 & -0.0553 & 1.25 & 1.04E-11 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.499 & 0.886 & -1.26 & 0.508 & 2.21 & 8.92E-09 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.357 & 0.875 & -2.05 & -0.365 & 1.39 & 8.49E-09 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.43 & 0.993 & -1.55 & 0.44 & 2.35 & 9.27E-09 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.152 & 1.45 & -2.96 & -0.174 & 2.78 & 2.7E-08 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.48 & 0.914 & -2.23 & -0.496 & 1.36 & 2.7E-08 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.576 & 0.908 & -1.23 & 0.587 & 2.33 & 1.27E-08 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.529 & 0.985 & -2.42 & -0.548 & 1.46 & 2.94E-08 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.352 & 0.761 & -1.15 & 0.355 & 1.84 & 1.61E-09 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.435 & 0.953 & -1.45 & 0.439 & 2.29 & 1.95E-09 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.547 & 0.789 & -1.04 & 0.564 & 2.05 & 3.61E-08 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.304 & 0.833 & -1.34 & 0.308 & 1.93 & 1.33E-09 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.00229 & 1.02 & -2 & -0.0021 & 2 & 4.79E-11 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.469 & 0.891 & -2.18 & -0.485 & 1.33 & 2.89E-08 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.482 & 1.09 & -2.59 & -0.494 & 1.69 & 9.87E-09 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.511 & 1.44 & -3.31 & -0.519 & 2.33 & 2.52E-09 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.248 & 0.947 & -2.1 & -0.251 & 1.62 & 1.12E-09 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.437 & 1.01 & -1.59 & 0.451 & 2.39 & 1.97E-08 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.353 & 0.955 & -1.52 & 0.354 & 2.22 & 3.44E-10 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.32 & 1.1 & -2.48 & -0.324 & 1.86 & 1.2E-09 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.175 & 0.753 & -1.3 & 0.176 & 1.65 & 1.55E-10 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.0803 & 1.03 & -1.93 & 0.0733 & 2.13 & 2.36E-08 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.291 & 0.786 & -1.82 & -0.297 & 1.27 & 8.13E-09 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.105 & 1.31 & -2.65 & -0.126 & 2.55 & 3.27E-08 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.533 & 1.01 & -2.47 & -0.551 & 1.51 & 2.59E-08 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.0662 & 0.769 & -1.44 & 0.0667 & 1.57 & 8.58E-11 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.145 & 1.17 & -2.15 & 0.141 & 2.45 & 8.89E-09 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.416 & 0.818 & -1.21 & 0.422 & 2 & 5.56E-09 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.448 & 0.84 & -2.06 & -0.464 & 1.25 & 3.2E-08 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.41 & 1.05 & -2.44 & -0.418 & 1.67 & 5.47E-09 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.351 & 0.83 & -1.96 & -0.361 & 1.31 & 1.32E-08 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.51 & 1.22 & -2.87 & -0.52 & 1.91 & 6.83E-09 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.0515 & 0.879 & -1.67 & 0.052 & 1.77 & 6.66E-11 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.0683 & 1.1 & -2.07 & 0.0604 & 2.25 & 1.73E-08 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.257 & 0.795 & -1.31 & 0.258 & 1.81 & 2.12E-10 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.39 & 0.903 & -1.41 & 0.401 & 2.14 & 1.29E-08 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.169 & 0.94 & -1.68 & 0.169 & 2.01 & 7.25E-11 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.558 & 0.98 & -1.39 & 0.565 & 2.46 & 6.09E-09 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.511 & 0.943 & -1.39 & 0.527 & 2.32 & 2.33E-08 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.505 & 1.14 & -2.72 & -0.517 & 1.77 & 9.38E-09 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & -0.147 & 0.832 & -1.78 & -0.148 & 1.49 & 2.06E-10 \\
    Spatial & fixed effect on age, BYM2 by education & male & 0.343 & 0.473 & 0.835 & -1.18 & 0.48 & 2.09 & 5.98E-09 \\
    Non-Spatial & fixed effect on age, fixed effect on education, IID by county & female & 0.314 & -0.0686 & 0.129 & -0.323 & -0.0686 & 0.185 & 5.23E-11 \\
    Non-Spatial & fixed effect on age, fixed effect on education, IID by county & female & 0.314 & 0.624 & 0.0582 & 0.51 & 0.624 & 0.738 & 5.52E-11 \\
    Non-Spatial & fixed effect on age, fixed effect on education, IID by county & female & 0.314 & 0.223 & 0.013 & 0.197 & 0.223 & 0.248 & 5.53E-11 \\
    Non-Spatial & fixed effect on age, fixed effect on education, IID by county & male & 0.333 & -0.144 & 0.169 & -0.476 & -0.144 & 0.188 & 5.44E-11 \\
    Non-Spatial & fixed effect on age, fixed effect on education, IID by county & male & 0.333 & 0.605 & 0.0776 & 0.453 & 0.605 & 0.757 & 5.53E-11 \\
    Non-Spatial & fixed effect on age, fixed effect on education, IID by county & male & 0.333 & 0.204 & 0.0155 & 0.173 & 0.204 & 0.234 & 5.53E-11 \\
    Spatial & fixed effect on age, RW(1) by education, BYM2 by county & female & 0.313 & 0.721 & 0.125 & 0.475 & 0.721 & 0.968 & 1.29E-10 \\
    Spatial & fixed effect on age, RW(1) by education, BYM2 by county & female & 0.313 & 0.624 & 0.0577 & 0.511 & 0.624 & 0.737 & 5.52E-11 \\
    Spatial & fixed effect on age, RW(1) by education, BYM2 by county & female & 0.313 & -0.241 & 0.0611 & -0.361 & -0.241 & -0.121 & 2.05E-10 \\
    Spatial & fixed effect on age, RW(1) by education, BYM2 by county & female & 0.313 & -0.394 & 0.0405 & -0.473 & -0.394 & -0.315 & 3.32E-10 \\
    Spatial & fixed effect on age, RW(1) by education, BYM2 by county & female & 0.313 & -0.259 & 0.0341 & -0.325 & -0.259 & -0.192 & 4.71E-11 \\
    Spatial & fixed effect on age, RW(1) by education, BYM2 by county & female & 0.313 & -0.137 & 0.0466 & -0.229 & -0.137 & -0.046 & 6.56E-10 \\
    Spatial & fixed effect on age, RW(1) by education, BYM2 by county & female & 0.313 & 0.381 & 0.0424 & 0.298 & 0.381 & 0.465 & 2.15E-10 \\
    Spatial & fixed effect on age, RW(1) by education, BYM2 by county & female & 0.313 & 0.649 & 0.0527 & 0.546 & 0.649 & 0.753 & 3.3E-10 \\
    Spatial & fixed effect on age, RW(1) by education, BYM2 by county & male & 0.333 & 0.528 & 0.166 & 0.203 & 0.528 & 0.855 & 3.8E-11 \\
    Spatial & fixed effect on age, RW(1) by education, BYM2 by county & male & 0.333 & 0.602 & 0.0773 & 0.45 & 0.602 & 0.753 & 5.52E-11 \\
    Spatial & fixed effect on age, RW(1) by education, BYM2 by county & male & 0.333 & -0.287 & 0.068 & -0.42 & -0.287 & -0.154 & 4.65E-10 \\
    Spatial & fixed effect on age, RW(1) by education, BYM2 by county & male & 0.333 & -0.37 & 0.0484 & -0.465 & -0.369 & -0.275 & 2.57E-09 \\
    Spatial & fixed effect on age, RW(1) by education, BYM2 by county & male & 0.333 & -0.182 & 0.0417 & -0.264 & -0.182 & -0.101 & 2.07E-11 \\
    Spatial & fixed effect on age, RW(1) by education, BYM2 by county & male & 0.333 & -0.0248 & 0.06 & -0.144 & -0.0244 & 0.0916 & 4.96E-09 \\
    Spatial & fixed effect on age, RW(1) by education, BYM2 by county & male & 0.333 & 0.326 & 0.0473 & 0.233 & 0.326 & 0.419 & 9.11E-10 \\
    Spatial & fixed effect on age, RW(1) by education, BYM2 by county & male & 0.333 & 0.539 & 0.0584 & 0.425 & 0.538 & 0.654 & 1.61E-09 \\
    Non-Spatial & fixed effect on age, RW(1) by education, IID by county & female & 0.313 & 0.777 & 0.123 & 0.536 & 0.777 & 1.02 & 5.21E-11 \\
    Non-Spatial & fixed effect on age, RW(1) by education, IID by county & female & 0.313 & 0.621 & 0.0577 & 0.508 & 0.621 & 0.734 & 5.52E-11 \\
    Non-Spatial & fixed effect on age, RW(1) by education, IID by county & female & 0.313 & -0.238 & 0.0611 & -0.358 & -0.238 & -0.118 & 2.23E-10 \\
    Non-Spatial & fixed effect on age, RW(1) by education, IID by county & female & 0.313 & -0.392 & 0.0405 & -0.472 & -0.392 & -0.313 & 3.6E-10 \\
    Non-Spatial & fixed effect on age, RW(1) by education, IID by county & female & 0.313 & -0.26 & 0.0341 & -0.327 & -0.26 & -0.193 & 4.74E-11 \\
    Non-Spatial & fixed effect on age, RW(1) by education, IID by county & female & 0.313 & -0.139 & 0.0466 & -0.231 & -0.139 & -0.0478 & 7.59E-10 \\
    Non-Spatial & fixed effect on age, RW(1) by education, IID by county & female & 0.313 & 0.381 & 0.0424 & 0.298 & 0.381 & 0.464 & 2.31E-10 \\
    Non-Spatial & fixed effect on age, RW(1) by education, IID by county & female & 0.313 & 0.649 & 0.0527 & 0.545 & 0.649 & 0.752 & 3.64E-10 \\
    Non-Spatial & fixed effect on age, RW(1) by education, IID by county & male & 0.333 & 0.612 & 0.165 & 0.287 & 0.612 & 0.936 & 5.73E-11 \\
    Non-Spatial & fixed effect on age, RW(1) by education, IID by county & male & 0.333 & 0.598 & 0.0773 & 0.446 & 0.598 & 0.75 & 5.53E-11 \\
    Non-Spatial & fixed effect on age, RW(1) by education, IID by county & male & 0.333 & -0.286 & 0.068 & -0.419 & -0.286 & -0.152 & 5.38E-10 \\
    Non-Spatial & fixed effect on age, RW(1) by education, IID by county & male & 0.333 & -0.369 & 0.0484 & -0.464 & -0.368 & -0.274 & 2.94E-09 \\
    Non-Spatial & fixed effect on age, RW(1) by education, IID by county & male & 0.333 & -0.184 & 0.0417 & -0.266 & -0.184 & -0.102 & 2.57E-11 \\
    Non-Spatial & fixed effect on age, RW(1) by education, IID by county & male & 0.333 & -0.0267 & 0.06 & -0.146 & -0.0262 & 0.0898 & 5.75E-09 \\
    Non-Spatial & fixed effect on age, RW(1) by education, IID by county & male & 0.333 & 0.325 & 0.0474 & 0.233 & 0.325 & 0.418 & 1.03E-09 \\
    Non-Spatial & fixed effect on age, RW(1) by education, IID by county & male & 0.333 & 0.54 & 0.0585 & 0.426 & 0.54 & 0.656 & 1.94E-09 \\
    
        \bottomrule
    \end{longtable}
\end{landscape}
}

{\footnotesize
\begin{longtable}{ccp{4.5cm}ccc}
    \caption{Posterior median county-level estimates of the proportion of the population administered with a first-dose vaccination by June 30, 2021 in California, including CDC and mean survey estimates} \label{tab:county_propestimates} \\
    \toprule
    Type & County & Model/Estimation Method  & Estimate & 95\% CI: Lower & 95\% CI: Upper \\ 
    \midrule
    \endfirsthead
    
    \toprule
    Type & County & Model/Estimation Method & Estimate & 95\% CI: Lower & 95\% CI: Upper \\ 
    \midrule
    \endhead
    
    \midrule
    \multicolumn{6}{r}{\textit{Continued on next page}} \\
    \endlastfoot

    \multicolumn{6}{r}{\textit{Continued on next page}} \\
    \endfoot

    \endlastfoot
        
     & Alameda & CDC reported count & 0.815 & - & - \\
     & Alameda & mean survey estimate & 0.931 & 0.917 & 0.943 \\
    Non-Spatial & Alameda & fixed effect on age, RW(1) by education, IID by county & 0.935 & 0.917 & 0.948 \\
    Non-Spatial & Alameda & fixed effect on age, fixed effect on education, IID by county & 0.934 & 0.918 & 0.947 \\
    Spatial & Alameda & fixed effect on age, BYM2 by education & 0.889 & 0.877 & 0.9 \\
    Spatial & Alameda & fixed effect on age, RW(1) by education, BYM2 by county & 0.935 & 0.92 & 0.948 \\
     & Alpine & CDC reported count & 0 & - & - \\
    Non-Spatial & Alpine & fixed effect on age, RW(1) by education, IID by county & 0.886 & 0.73 & 0.961 \\
    Non-Spatial & Alpine & fixed effect on age, fixed effect on education, IID by county & 0.879 & 0.713 & 0.957 \\
    Spatial & Alpine & fixed effect on age, BYM2 by education & 0.893 & 0.882 & 0.903 \\
    Spatial & Alpine & fixed effect on age, RW(1) by education, BYM2 by county & 0.85 & 0.732 & 0.924 \\
     & Amador & CDC reported count & 0.625 & - & - \\
     & Amador & mean survey estimate & 0.76 & 0.593 & 0.873 \\
    Non-Spatial & Amador & fixed effect on age, RW(1) by education, IID by county & 0.837 & 0.709 & 0.914 \\
    Non-Spatial & Amador & fixed effect on age, fixed effect on education, IID by county & 0.833 & 0.705 & 0.913 \\
    Spatial & Amador & fixed effect on age, BYM2 by education & 0.876 & 0.862 & 0.888 \\
    Spatial & Amador & fixed effect on age, RW(1) by education, BYM2 by county & 0.827 & 0.728 & 0.897 \\
     & Butte & CDC reported count & 0.513 & - & - \\
     & Butte & mean survey estimate & 0.785 & 0.73 & 0.832 \\
    Non-Spatial & Butte & fixed effect on age, RW(1) by education, IID by county & 0.8 & 0.739 & 0.849 \\
    Non-Spatial & Butte & fixed effect on age, fixed effect on education, IID by county & 0.796 & 0.739 & 0.846 \\
    Spatial & Butte & fixed effect on age, BYM2 by education & 0.869 & 0.855 & 0.883 \\
    Spatial & Butte & fixed effect on age, RW(1) by education, BYM2 by county & 0.794 & 0.738 & 0.841 \\
     & Calaveras & CDC reported count & 0.6 & - & - \\
     & Calaveras & mean survey estimate & 0.818 & 0.73 & 0.882 \\
    Non-Spatial & Calaveras & fixed effect on age, RW(1) by education, IID by county & 0.816 & 0.714 & 0.887 \\
    Non-Spatial & Calaveras & fixed effect on age, fixed effect on education, IID by county & 0.814 & 0.714 & 0.887 \\
    Spatial & Calaveras & fixed effect on age, BYM2 by education & 0.878 & 0.865 & 0.89 \\
    Spatial & Calaveras & fixed effect on age, RW(1) by education, BYM2 by county & 0.816 & 0.723 & 0.881 \\
     & Colusa & CDC reported count & 0.611 & - & - \\
     & Colusa & mean survey estimate & 0.825 & 0.584 & 0.941 \\
    Non-Spatial & Colusa & fixed effect on age, RW(1) by education, IID by county & 0.817 & 0.655 & 0.919 \\
    Non-Spatial & Colusa & fixed effect on age, fixed effect on education, IID by county & 0.806 & 0.637 & 0.909 \\
    Spatial & Colusa & fixed effect on age, BYM2 by education & 0.863 & 0.848 & 0.877 \\
    Spatial & Colusa & fixed effect on age, RW(1) by education, BYM2 by county & 0.803 & 0.677 & 0.892 \\
     & Contra Costa & CDC reported count & 0.791 & - & - \\
     & Contra Costa & mean survey estimate & 0.92 & 0.905 & 0.933 \\
    Non-Spatial & Contra Costa & fixed effect on age, RW(1) by education, IID by county & 0.923 & 0.903 & 0.938 \\
    Non-Spatial & Contra Costa & fixed effect on age, fixed effect on education, IID by county & 0.921 & 0.903 & 0.936 \\
    Spatial & Contra Costa & fixed effect on age, BYM2 by education & 0.886 & 0.873 & 0.897 \\
    Spatial & Contra Costa & fixed effect on age, RW(1) by education, BYM2 by county & 0.924 & 0.904 & 0.939 \\
     & Del Norte & CDC reported count & 0.403 & - & - \\
     & Del Norte & mean survey estimate & 0.668 & 0.517 & 0.791 \\
    Non-Spatial & Del Norte & fixed effect on age, RW(1) by education, IID by county & 0.758 & 0.615 & 0.861 \\
    Non-Spatial & Del Norte & fixed effect on age, fixed effect on education, IID by county & 0.748 & 0.599 & 0.858 \\
    Spatial & Del Norte & fixed effect on age, BYM2 by education & 0.866 & 0.852 & 0.88 \\
    Spatial & Del Norte & fixed effect on age, RW(1) by education, BYM2 by county & 0.724 & 0.575 & 0.84 \\
     & El Dorado & CDC reported count & 0.627 & - & - \\
     & El Dorado & mean survey estimate & 0.79 & 0.714 & 0.851 \\
    Non-Spatial & El Dorado & fixed effect on age, RW(1) by education, IID by county & 0.829 & 0.756 & 0.884 \\
    Non-Spatial & El Dorado & fixed effect on age, fixed effect on education, IID by county & 0.827 & 0.758 & 0.885 \\
    Spatial & El Dorado & fixed effect on age, BYM2 by education & 0.884 & 0.872 & 0.896 \\
    Spatial & El Dorado & fixed effect on age, RW(1) by education, BYM2 by county & 0.827 & 0.762 & 0.878 \\
     & Fresno & CDC reported count & 0.632 & - & - \\
     & Fresno & mean survey estimate & 0.81 & 0.78 & 0.838 \\
    Non-Spatial & Fresno & fixed effect on age, RW(1) by education, IID by county & 0.824 & 0.788 & 0.854 \\
    Non-Spatial & Fresno & fixed effect on age, fixed effect on education, IID by county & 0.818 & 0.785 & 0.847 \\
    Spatial & Fresno & fixed effect on age, BYM2 by education & 0.866 & 0.852 & 0.88 \\
    Spatial & Fresno & fixed effect on age, RW(1) by education, BYM2 by county & 0.823 & 0.79 & 0.853 \\
     & Glenn & CDC reported count & 0.539 & - & - \\
     & Glenn & mean survey estimate & 0.79 & 0.592 & 0.907 \\
    Non-Spatial & Glenn & fixed effect on age, RW(1) by education, IID by county & 0.822 & 0.688 & 0.908 \\
    Non-Spatial & Glenn & fixed effect on age, fixed effect on education, IID by county & 0.809 & 0.662 & 0.9 \\
    Spatial & Glenn & fixed effect on age, BYM2 by education & 0.864 & 0.849 & 0.878 \\
    Spatial & Glenn & fixed effect on age, RW(1) by education, BYM2 by county & 0.795 & 0.68 & 0.88 \\
     & Humboldt & CDC reported count & 0.631 & - & - \\
     & Humboldt & mean survey estimate & 0.861 & 0.815 & 0.898 \\
    Non-Spatial & Humboldt & fixed effect on age, RW(1) by education, IID by county & 0.852 & 0.792 & 0.897 \\
    Non-Spatial & Humboldt & fixed effect on age, fixed effect on education, IID by county & 0.851 & 0.79 & 0.897 \\
    Spatial & Humboldt & fixed effect on age, BYM2 by education & 0.872 & 0.858 & 0.885 \\
    Spatial & Humboldt & fixed effect on age, RW(1) by education, BYM2 by county & 0.835 & 0.777 & 0.881 \\
     & Imperial & CDC reported count & 0.803 & - & - \\
     & Imperial & mean survey estimate & 0.854 & 0.785 & 0.903 \\
    Non-Spatial & Imperial & fixed effect on age, RW(1) by education, IID by county & 0.856 & 0.777 & 0.912 \\
    Non-Spatial & Imperial & fixed effect on age, fixed effect on education, IID by county & 0.853 & 0.768 & 0.909 \\
    Spatial & Imperial & fixed effect on age, BYM2 by education & 0.862 & 0.846 & 0.876 \\
    Spatial & Imperial & fixed effect on age, RW(1) by education, BYM2 by county & 0.858 & 0.777 & 0.913 \\
     & Inyo & CDC reported count & 0 & - & - \\
     & Inyo & mean survey estimate & 0.924 & 0.695 & 0.985 \\
    Non-Spatial & Inyo & fixed effect on age, RW(1) by education, IID by county & 0.881 & 0.758 & 0.952 \\
    Non-Spatial & Inyo & fixed effect on age, fixed effect on education, IID by county & 0.881 & 0.753 & 0.948 \\
    Spatial & Inyo & fixed effect on age, BYM2 by education & 0.879 & 0.866 & 0.891 \\
    Spatial & Inyo & fixed effect on age, RW(1) by education, BYM2 by county & 0.846 & 0.748 & 0.917 \\
     & Kern & CDC reported count & 0.518 & - & - \\
     & Kern & mean survey estimate & 0.765 & 0.731 & 0.797 \\
    Non-Spatial & Kern & fixed effect on age, RW(1) by education, IID by county & 0.766 & 0.722 & 0.803 \\
    Non-Spatial & Kern & fixed effect on age, fixed effect on education, IID by county & 0.758 & 0.716 & 0.794 \\
    Spatial & Kern & fixed effect on age, BYM2 by education & 0.86 & 0.845 & 0.874 \\
    Spatial & Kern & fixed effect on age, RW(1) by education, BYM2 by county & 0.77 & 0.729 & 0.806 \\
     & Kings & CDC reported count & 0.45 & - & - \\
     & Kings & mean survey estimate & 0.756 & 0.677 & 0.821 \\
    Non-Spatial & Kings & fixed effect on age, RW(1) by education, IID by county & 0.761 & 0.672 & 0.833 \\
    Non-Spatial & Kings & fixed effect on age, fixed effect on education, IID by county & 0.752 & 0.655 & 0.827 \\
    Spatial & Kings & fixed effect on age, BYM2 by education & 0.857 & 0.841 & 0.872 \\
    Spatial & Kings & fixed effect on age, RW(1) by education, BYM2 by county & 0.768 & 0.683 & 0.837 \\
     & Lake & CDC reported count & 0.576 & - & - \\
     & Lake & mean survey estimate & 0.716 & 0.623 & 0.794 \\
    Non-Spatial & Lake & fixed effect on age, RW(1) by education, IID by county & 0.791 & 0.705 & 0.86 \\
    Non-Spatial & Lake & fixed effect on age, fixed effect on education, IID by county & 0.787 & 0.696 & 0.851 \\
    Spatial & Lake & fixed effect on age, BYM2 by education & 0.873 & 0.859 & 0.885 \\
    Spatial & Lake & fixed effect on age, RW(1) by education, BYM2 by county & 0.808 & 0.733 & 0.867 \\
     & Lassen & CDC reported count & 0.332 & - & - \\
     & Lassen & mean survey estimate & 0.822 & 0.684 & 0.908 \\
    Non-Spatial & Lassen & fixed effect on age, RW(1) by education, IID by county & 0.798 & 0.646 & 0.891 \\
    Non-Spatial & Lassen & fixed effect on age, fixed effect on education, IID by county & 0.783 & 0.62 & 0.885 \\
    Spatial & Lassen & fixed effect on age, BYM2 by education & 0.855 & 0.839 & 0.87 \\
    Spatial & Lassen & fixed effect on age, RW(1) by education, BYM2 by county & 0.745 & 0.603 & 0.852 \\
     & Los Angeles & CDC reported count & 0.699 & - & - \\
     & Los Angeles & mean survey estimate & 0.891 & 0.882 & 0.9 \\
    Non-Spatial & Los Angeles & fixed effect on age, RW(1) by education, IID by county & 0.896 & 0.881 & 0.909 \\
    Non-Spatial & Los Angeles & fixed effect on age, fixed effect on education, IID by county & 0.894 & 0.881 & 0.906 \\
    Spatial & Los Angeles & fixed effect on age, BYM2 by education & 0.876 & 0.863 & 0.889 \\
    Spatial & Los Angeles & fixed effect on age, RW(1) by education, BYM2 by county & 0.896 & 0.88 & 0.909 \\
     & Madera & CDC reported count & 0.559 & - & - \\
     & Madera & mean survey estimate & 0.818 & 0.755 & 0.868 \\
    Non-Spatial & Madera & fixed effect on age, RW(1) by education, IID by county & 0.806 & 0.725 & 0.866 \\
    Non-Spatial & Madera & fixed effect on age, fixed effect on education, IID by county & 0.795 & 0.706 & 0.86 \\
    Spatial & Madera & fixed effect on age, BYM2 by education & 0.864 & 0.848 & 0.878 \\
    Spatial & Madera & fixed effect on age, RW(1) by education, BYM2 by county & 0.801 & 0.727 & 0.862 \\
     & Marin & CDC reported count & 0.891 & - & - \\
     & Marin & mean survey estimate & 0.966 & 0.934 & 0.982 \\
    Non-Spatial & Marin & fixed effect on age, RW(1) by education, IID by county & 0.954 & 0.925 & 0.973 \\
    Non-Spatial & Marin & fixed effect on age, fixed effect on education, IID by county & 0.955 & 0.924 & 0.973 \\
    Spatial & Marin & fixed effect on age, BYM2 by education & 0.903 & 0.892 & 0.913 \\
    Spatial & Marin & fixed effect on age, RW(1) by education, BYM2 by county & 0.959 & 0.932 & 0.976 \\
     & Mariposa & CDC reported count & 0 & - & - \\
     & Mariposa & mean survey estimate & 0.785 & 0.555 & 0.914 \\
    Non-Spatial & Mariposa & fixed effect on age, RW(1) by education, IID by county & 0.855 & 0.726 & 0.93 \\
    Non-Spatial & Mariposa & fixed effect on age, fixed effect on education, IID by county & 0.856 & 0.725 & 0.933 \\
    Spatial & Mariposa & fixed effect on age, BYM2 by education & 0.884 & 0.872 & 0.896 \\
    Spatial & Mariposa & fixed effect on age, RW(1) by education, BYM2 by county & 0.837 & 0.725 & 0.909 \\
     & Mendocino & CDC reported count & 0.67 & - & - \\
     & Mendocino & mean survey estimate & 0.832 & 0.74 & 0.896 \\
    Non-Spatial & Mendocino & fixed effect on age, RW(1) by education, IID by county & 0.855 & 0.779 & 0.91 \\
    Non-Spatial & Mendocino & fixed effect on age, fixed effect on education, IID by county & 0.855 & 0.779 & 0.906 \\
    Spatial & Mendocino & fixed effect on age, BYM2 by education & 0.875 & 0.862 & 0.888 \\
    Spatial & Mendocino & fixed effect on age, RW(1) by education, BYM2 by county & 0.843 & 0.776 & 0.895 \\
     & Merced & CDC reported count & 0.532 & - & - \\
     & Merced & mean survey estimate & 0.76 & 0.698 & 0.813 \\
    Non-Spatial & Merced & fixed effect on age, RW(1) by education, IID by county & 0.783 & 0.717 & 0.838 \\
    Non-Spatial & Merced & fixed effect on age, fixed effect on education, IID by county & 0.771 & 0.703 & 0.827 \\
    Spatial & Merced & fixed effect on age, BYM2 by education & 0.859 & 0.843 & 0.873 \\
    Spatial & Merced & fixed effect on age, RW(1) by education, BYM2 by county & 0.791 & 0.732 & 0.841 \\
     & Modoc & CDC reported count & 0 & - & - \\
     & Modoc & mean survey estimate & 0.918 & 0.718 & 0.98 \\
    Non-Spatial & Modoc & fixed effect on age, RW(1) by education, IID by county & 0.874 & 0.737 & 0.95 \\
    Non-Spatial & Modoc & fixed effect on age, fixed effect on education, IID by county & 0.873 & 0.721 & 0.947 \\
    Spatial & Modoc & fixed effect on age, BYM2 by education & 0.877 & 0.864 & 0.889 \\
    Spatial & Modoc & fixed effect on age, RW(1) by education, BYM2 by county & 0.799 & 0.636 & 0.9 \\
     & Mono & CDC reported count & 0 & - & - \\
     & Mono & mean survey estimate & 0.898 & 0.668 & 0.974 \\
    Non-Spatial & Mono & fixed effect on age, RW(1) by education, IID by county & 0.865 & 0.713 & 0.943 \\
    Non-Spatial & Mono & fixed effect on age, fixed effect on education, IID by county & 0.864 & 0.718 & 0.945 \\
    Spatial & Mono & fixed effect on age, BYM2 by education & 0.873 & 0.859 & 0.885 \\
    Spatial & Mono & fixed effect on age, RW(1) by education, BYM2 by county & 0.833 & 0.718 & 0.911 \\
     & Monterey & CDC reported count & 0.723 & - & - \\
     & Monterey & mean survey estimate & 0.867 & 0.817 & 0.905 \\
    Non-Spatial & Monterey & fixed effect on age, RW(1) by education, IID by county & 0.895 & 0.852 & 0.926 \\
    Non-Spatial & Monterey & fixed effect on age, fixed effect on education, IID by county & 0.89 & 0.851 & 0.923 \\
    Spatial & Monterey & fixed effect on age, BYM2 by education & 0.87 & 0.855 & 0.884 \\
    Spatial & Monterey & fixed effect on age, RW(1) by education, BYM2 by county & 0.89 & 0.85 & 0.92 \\
     & Napa & CDC reported count & 0.795 & - & - \\
     & Napa & mean survey estimate & 0.901 & 0.853 & 0.935 \\
    Non-Spatial & Napa & fixed effect on age, RW(1) by education, IID by county & 0.898 & 0.844 & 0.936 \\
    Non-Spatial & Napa & fixed effect on age, fixed effect on education, IID by county & 0.895 & 0.836 & 0.932 \\
    Spatial & Napa & fixed effect on age, BYM2 by education & 0.882 & 0.869 & 0.894 \\
    Spatial & Napa & fixed effect on age, RW(1) by education, BYM2 by county & 0.897 & 0.847 & 0.932 \\
     & Nevada & CDC reported count & 0.614 & - & - \\
     & Nevada & mean survey estimate & 0.883 & 0.789 & 0.939 \\
    Non-Spatial & Nevada & fixed effect on age, RW(1) by education, IID by county & 0.895 & 0.817 & 0.941 \\
    Non-Spatial & Nevada & fixed effect on age, fixed effect on education, IID by county & 0.895 & 0.816 & 0.941 \\
    Spatial & Nevada & fixed effect on age, BYM2 by education & 0.891 & 0.879 & 0.901 \\
    Spatial & Nevada & fixed effect on age, RW(1) by education, BYM2 by county & 0.874 & 0.794 & 0.927 \\
     & Orange & CDC reported count & 0.717 & - & - \\
     & Orange & mean survey estimate & 0.896 & 0.881 & 0.909 \\
    Non-Spatial & Orange & fixed effect on age, RW(1) by education, IID by county & 0.892 & 0.87 & 0.911 \\
    Non-Spatial & Orange & fixed effect on age, fixed effect on education, IID by county & 0.89 & 0.87 & 0.908 \\
    Spatial & Orange & fixed effect on age, BYM2 by education & 0.883 & 0.87 & 0.894 \\
    Spatial & Orange & fixed effect on age, RW(1) by education, BYM2 by county & 0.892 & 0.87 & 0.91 \\
     & Placer & CDC reported count & 0.67 & - & - \\
     & Placer & mean survey estimate & 0.806 & 0.743 & 0.856 \\
    Non-Spatial & Placer & fixed effect on age, RW(1) by education, IID by county & 0.841 & 0.789 & 0.882 \\
    Non-Spatial & Placer & fixed effect on age, fixed effect on education, IID by county & 0.841 & 0.787 & 0.881 \\
    Spatial & Placer & fixed effect on age, BYM2 by education & 0.888 & 0.876 & 0.899 \\
    Spatial & Placer & fixed effect on age, RW(1) by education, BYM2 by county & 0.839 & 0.792 & 0.879 \\
     & Plumas & CDC reported count & 0 & - & - \\
     & Plumas & mean survey estimate & 0.772 & 0.563 & 0.899 \\
    Non-Spatial & Plumas & fixed effect on age, RW(1) by education, IID by county & 0.847 & 0.705 & 0.921 \\
    Non-Spatial & Plumas & fixed effect on age, fixed effect on education, IID by county & 0.841 & 0.705 & 0.923 \\
    Spatial & Plumas & fixed effect on age, BYM2 by education & 0.882 & 0.869 & 0.894 \\
    Spatial & Plumas & fixed effect on age, RW(1) by education, BYM2 by county & 0.805 & 0.692 & 0.884 \\
     & Riverside & CDC reported count & 0.579 & - & - \\
     & Riverside & mean survey estimate & 0.849 & 0.831 & 0.866 \\
    Non-Spatial & Riverside & fixed effect on age, RW(1) by education, IID by county & 0.848 & 0.822 & 0.872 \\
    Non-Spatial & Riverside & fixed effect on age, fixed effect on education, IID by county & 0.845 & 0.821 & 0.867 \\
    Spatial & Riverside & fixed effect on age, BYM2 by education & 0.868 & 0.854 & 0.881 \\
    Spatial & Riverside & fixed effect on age, RW(1) by education, BYM2 by county & 0.849 & 0.822 & 0.872 \\
     & Sacramento & CDC reported count & 0.654 & - & - \\
     & Sacramento & mean survey estimate & 0.857 & 0.835 & 0.876 \\
    Non-Spatial & Sacramento & fixed effect on age, RW(1) by education, IID by county & 0.859 & 0.83 & 0.884 \\
    Non-Spatial & Sacramento & fixed effect on age, fixed effect on education, IID by county & 0.855 & 0.828 & 0.88 \\
    Spatial & Sacramento & fixed effect on age, BYM2 by education & 0.876 & 0.863 & 0.888 \\
    Spatial & Sacramento & fixed effect on age, RW(1) by education, BYM2 by county & 0.858 & 0.829 & 0.883 \\
     & San Benito & CDC reported count & 0.647 & - & - \\
     & San Benito & mean survey estimate & 0.903 & 0.712 & 0.972 \\
    Non-Spatial & San Benito & fixed effect on age, RW(1) by education, IID by county & 0.893 & 0.801 & 0.949 \\
    Non-Spatial & San Benito & fixed effect on age, fixed effect on education, IID by county & 0.894 & 0.804 & 0.951 \\
    Spatial & San Benito & fixed effect on age, BYM2 by education & 0.865 & 0.851 & 0.879 \\
    Spatial & San Benito & fixed effect on age, RW(1) by education, BYM2 by county & 0.893 & 0.82 & 0.942 \\
     & San Bernardino & CDC reported count & 0.56 & - & - \\
     & San Bernardino & mean survey estimate & 0.796 & 0.768 & 0.821 \\
    Non-Spatial & San Bernardino & fixed effect on age, RW(1) by education, IID by county & 0.806 & 0.772 & 0.836 \\
    Non-Spatial & San Bernardino & fixed effect on age, fixed effect on education, IID by county & 0.801 & 0.769 & 0.83 \\
    Spatial & San Bernardino & fixed effect on age, BYM2 by education & 0.864 & 0.85 & 0.878 \\
    Spatial & San Bernardino & fixed effect on age, RW(1) by education, BYM2 by county & 0.807 & 0.774 & 0.836 \\
     & San Diego & CDC reported count & 1.03 & - & - \\
     & San Diego & mean survey estimate & 0.879 & 0.863 & 0.894 \\
    Non-Spatial & San Diego & fixed effect on age, RW(1) by education, IID by county & 0.886 & 0.865 & 0.904 \\
    Non-Spatial & San Diego & fixed effect on age, fixed effect on education, IID by county & 0.884 & 0.865 & 0.902 \\
    Spatial & San Diego & fixed effect on age, BYM2 by education & 0.879 & 0.866 & 0.891 \\
    Spatial & San Diego & fixed effect on age, RW(1) by education, BYM2 by county & 0.887 & 0.865 & 0.905 \\
     & San Francisco & CDC reported count & 0.832 & - & - \\
     & San Francisco & mean survey estimate & 0.96 & 0.946 & 0.97 \\
    Non-Spatial & San Francisco & fixed effect on age, RW(1) by education, IID by county & 0.959 & 0.943 & 0.971 \\
    Non-Spatial & San Francisco & fixed effect on age, fixed effect on education, IID by county & 0.958 & 0.942 & 0.97 \\
    Spatial & San Francisco & fixed effect on age, BYM2 by education & 0.901 & 0.889 & 0.911 \\
    Spatial & San Francisco & fixed effect on age, RW(1) by education, BYM2 by county & 0.961 & 0.946 & 0.972 \\
     & San Joaquin & CDC reported count & 0.671 & - & - \\
     & San Joaquin & mean survey estimate & 0.839 & 0.809 & 0.864 \\
    Non-Spatial & San Joaquin & fixed effect on age, RW(1) by education, IID by county & 0.833 & 0.796 & 0.865 \\
    Non-Spatial & San Joaquin & fixed effect on age, fixed effect on education, IID by county & 0.829 & 0.79 & 0.859 \\
    Spatial & San Joaquin & fixed effect on age, BYM2 by education & 0.864 & 0.85 & 0.878 \\
    Spatial & San Joaquin & fixed effect on age, RW(1) by education, BYM2 by county & 0.835 & 0.798 & 0.867 \\
     & San Luis Obispo & CDC reported count & 0.602 & - & - \\
     & San Luis Obispo & mean survey estimate & 0.843 & 0.797 & 0.881 \\
    Non-Spatial & San Luis Obispo & fixed effect on age, RW(1) by education, IID by county & 0.848 & 0.799 & 0.887 \\
    Non-Spatial & San Luis Obispo & fixed effect on age, fixed effect on education, IID by county & 0.847 & 0.8 & 0.886 \\
    Spatial & San Luis Obispo & fixed effect on age, BYM2 by education & 0.874 & 0.86 & 0.887 \\
    Spatial & San Luis Obispo & fixed effect on age, RW(1) by education, BYM2 by county & 0.848 & 0.801 & 0.888 \\
     & San Mateo & CDC reported count & 0.849 & - & - \\
     & San Mateo & mean survey estimate & 0.958 & 0.941 & 0.97 \\
    Non-Spatial & San Mateo & fixed effect on age, RW(1) by education, IID by county & 0.958 & 0.938 & 0.971 \\
    Non-Spatial & San Mateo & fixed effect on age, fixed effect on education, IID by county & 0.957 & 0.94 & 0.97 \\
    Spatial & San Mateo & fixed effect on age, BYM2 by education & 0.894 & 0.883 & 0.905 \\
    Spatial & San Mateo & fixed effect on age, RW(1) by education, BYM2 by county & 0.959 & 0.942 & 0.972 \\
     & Santa Barbara & CDC reported count & 0.712 & - & - \\
     & Santa Barbara & mean survey estimate & 0.903 & 0.874 & 0.926 \\
    Non-Spatial & Santa Barbara & fixed effect on age, RW(1) by education, IID by county & 0.888 & 0.847 & 0.919 \\
    Non-Spatial & Santa Barbara & fixed effect on age, fixed effect on education, IID by county & 0.889 & 0.848 & 0.918 \\
    Spatial & Santa Barbara & fixed effect on age, BYM2 by education & 0.87 & 0.855 & 0.884 \\
    Spatial & Santa Barbara & fixed effect on age, RW(1) by education, BYM2 by county & 0.885 & 0.844 & 0.916 \\
     & Santa Clara & CDC reported count & 0.864 & - & - \\
     & Santa Clara & mean survey estimate & 0.935 & 0.921 & 0.947 \\
    Non-Spatial & Santa Clara & fixed effect on age, RW(1) by education, IID by county & 0.934 & 0.916 & 0.948 \\
    Non-Spatial & Santa Clara & fixed effect on age, fixed effect on education, IID by county & 0.933 & 0.917 & 0.947 \\
    Spatial & Santa Clara & fixed effect on age, BYM2 by education & 0.893 & 0.88 & 0.904 \\
    Spatial & Santa Clara & fixed effect on age, RW(1) by education, BYM2 by county & 0.934 & 0.917 & 0.948 \\
     & Santa Cruz & CDC reported count & 0.773 & - & - \\
     & Santa Cruz & mean survey estimate & 0.914 & 0.876 & 0.942 \\
    Non-Spatial & Santa Cruz & fixed effect on age, RW(1) by education, IID by county & 0.913 & 0.873 & 0.942 \\
    Non-Spatial & Santa Cruz & fixed effect on age, fixed effect on education, IID by county & 0.914 & 0.872 & 0.943 \\
    Spatial & Santa Cruz & fixed effect on age, BYM2 by education & 0.876 & 0.862 & 0.889 \\
    Spatial & Santa Cruz & fixed effect on age, RW(1) by education, BYM2 by county & 0.919 & 0.882 & 0.947 \\
     & Shasta & CDC reported count & 0.504 & - & - \\
     & Shasta & mean survey estimate & 0.725 & 0.669 & 0.775 \\
    Non-Spatial & Shasta & fixed effect on age, RW(1) by education, IID by county & 0.756 & 0.688 & 0.813 \\
    Non-Spatial & Shasta & fixed effect on age, fixed effect on education, IID by county & 0.752 & 0.688 & 0.811 \\
    Spatial & Shasta & fixed effect on age, BYM2 by education & 0.875 & 0.861 & 0.887 \\
    Spatial & Shasta & fixed effect on age, RW(1) by education, BYM2 by county & 0.75 & 0.686 & 0.806 \\
     & Sierra & CDC reported count & 0 & - & - \\
     & Sierra & mean survey estimate & 0.92 & 0.588 & 0.989 \\
    Non-Spatial & Sierra & fixed effect on age, RW(1) by education, IID by county & 0.873 & 0.725 & 0.95 \\
    Non-Spatial & Sierra & fixed effect on age, fixed effect on education, IID by county & 0.874 & 0.72 & 0.951 \\
    Spatial & Sierra & fixed effect on age, BYM2 by education & 0.88 & 0.867 & 0.892 \\
    Spatial & Sierra & fixed effect on age, RW(1) by education, BYM2 by county & 0.824 & 0.679 & 0.913 \\
     & Siskiyou & CDC reported count & 0.552 & - & - \\
     & Siskiyou & mean survey estimate & 0.726 & 0.637 & 0.8 \\
    Non-Spatial & Siskiyou & fixed effect on age, RW(1) by education, IID by county & 0.769 & 0.67 & 0.847 \\
    Non-Spatial & Siskiyou & fixed effect on age, fixed effect on education, IID by county & 0.765 & 0.66 & 0.84 \\
    Spatial & Siskiyou & fixed effect on age, BYM2 by education & 0.878 & 0.865 & 0.89 \\
    Spatial & Siskiyou & fixed effect on age, RW(1) by education, BYM2 by county & 0.757 & 0.664 & 0.827 \\
     & Solano & CDC reported count & 0.697 & - & - \\
     & Solano & mean survey estimate & 0.87 & 0.837 & 0.898 \\
    Non-Spatial & Solano & fixed effect on age, RW(1) by education, IID by county & 0.878 & 0.841 & 0.908 \\
    Non-Spatial & Solano & fixed effect on age, fixed effect on education, IID by county & 0.875 & 0.84 & 0.905 \\
    Spatial & Solano & fixed effect on age, BYM2 by education & 0.873 & 0.86 & 0.885 \\
    Spatial & Solano & fixed effect on age, RW(1) by education, BYM2 by county & 0.881 & 0.845 & 0.908 \\
     & Sonoma & CDC reported count & 0.773 & - & - \\
     & Sonoma & mean survey estimate & 0.922 & 0.899 & 0.94 \\
    Non-Spatial & Sonoma & fixed effect on age, RW(1) by education, IID by county & 0.913 & 0.884 & 0.936 \\
    Non-Spatial & Sonoma & fixed effect on age, fixed effect on education, IID by county & 0.912 & 0.882 & 0.934 \\
    Spatial & Sonoma & fixed effect on age, BYM2 by education & 0.883 & 0.87 & 0.895 \\
    Spatial & Sonoma & fixed effect on age, RW(1) by education, BYM2 by county & 0.912 & 0.883 & 0.935 \\
     & Stanislaus & CDC reported count & 0.678 & - & - \\
     & Stanislaus & mean survey estimate & 0.785 & 0.746 & 0.818 \\
    Non-Spatial & Stanislaus & fixed effect on age, RW(1) by education, IID by county & 0.788 & 0.742 & 0.828 \\
    Non-Spatial & Stanislaus & fixed effect on age, fixed effect on education, IID by county & 0.784 & 0.74 & 0.822 \\
    Spatial & Stanislaus & fixed effect on age, BYM2 by education & 0.863 & 0.848 & 0.877 \\
    Spatial & Stanislaus & fixed effect on age, RW(1) by education, BYM2 by county & 0.795 & 0.751 & 0.832 \\
     & Sutter & CDC reported count & 0.594 & - & - \\
     & Sutter & mean survey estimate & 0.664 & 0.53 & 0.775 \\
    Non-Spatial & Sutter & fixed effect on age, RW(1) by education, IID by county & 0.79 & 0.662 & 0.878 \\
    Non-Spatial & Sutter & fixed effect on age, fixed effect on education, IID by county & 0.781 & 0.656 & 0.867 \\
    Spatial & Sutter & fixed effect on age, BYM2 by education & 0.869 & 0.855 & 0.882 \\
    Spatial & Sutter & fixed effect on age, RW(1) by education, BYM2 by county & 0.795 & 0.699 & 0.866 \\
     & Tehama & CDC reported count & 0.408 & - & - \\
     & Tehama & mean survey estimate & 0.724 & 0.62 & 0.809 \\
    Non-Spatial & Tehama & fixed effect on age, RW(1) by education, IID by county & 0.773 & 0.678 & 0.849 \\
    Non-Spatial & Tehama & fixed effect on age, fixed effect on education, IID by county & 0.762 & 0.665 & 0.844 \\
    Spatial & Tehama & fixed effect on age, BYM2 by education & 0.871 & 0.857 & 0.883 \\
    Spatial & Tehama & fixed effect on age, RW(1) by education, BYM2 by county & 0.766 & 0.68 & 0.834 \\
     & Trinity & CDC reported count & 0 & - & - \\
     & Trinity & mean survey estimate & 0.672 & 0.459 & 0.832 \\
    Non-Spatial & Trinity & fixed effect on age, RW(1) by education, IID by county & 0.809 & 0.646 & 0.904 \\
    Non-Spatial & Trinity & fixed effect on age, fixed effect on education, IID by county & 0.805 & 0.642 & 0.905 \\
    Spatial & Trinity & fixed effect on age, BYM2 by education & 0.876 & 0.863 & 0.888 \\
    Spatial & Trinity & fixed effect on age, RW(1) by education, BYM2 by county & 0.775 & 0.639 & 0.869 \\
     & Tulare & CDC reported count & 0.536 & - & - \\
     & Tulare & mean survey estimate & 0.744 & 0.695 & 0.787 \\
    Non-Spatial & Tulare & fixed effect on age, RW(1) by education, IID by county & 0.767 & 0.712 & 0.815 \\
    Non-Spatial & Tulare & fixed effect on age, fixed effect on education, IID by county & 0.757 & 0.702 & 0.803 \\
    Spatial & Tulare & fixed effect on age, BYM2 by education & 0.86 & 0.844 & 0.874 \\
    Spatial & Tulare & fixed effect on age, RW(1) by education, BYM2 by county & 0.766 & 0.714 & 0.814 \\
     & Tuolumne & CDC reported count & 0.601 & - & - \\
     & Tuolumne & mean survey estimate & 0.8 & 0.707 & 0.869 \\
    Non-Spatial & Tuolumne & fixed effect on age, RW(1) by education, IID by county & 0.828 & 0.736 & 0.892 \\
    Non-Spatial & Tuolumne & fixed effect on age, fixed effect on education, IID by county & 0.825 & 0.734 & 0.888 \\
    Spatial & Tuolumne & fixed effect on age, BYM2 by education & 0.877 & 0.864 & 0.889 \\
    Spatial & Tuolumne & fixed effect on age, RW(1) by education, BYM2 by county & 0.819 & 0.738 & 0.879 \\
     & Ventura & CDC reported count & 0.727 & - & - \\
     & Ventura & mean survey estimate & 0.887 & 0.865 & 0.905 \\
    Non-Spatial & Ventura & fixed effect on age, RW(1) by education, IID by county & 0.88 & 0.85 & 0.905 \\
    Non-Spatial & Ventura & fixed effect on age, fixed effect on education, IID by county & 0.878 & 0.849 & 0.902 \\
    Spatial & Ventura & fixed effect on age, BYM2 by education & 0.878 & 0.864 & 0.89 \\
    Spatial & Ventura & fixed effect on age, RW(1) by education, BYM2 by county & 0.88 & 0.85 & 0.905 \\
     & Yolo & CDC reported count & 0.69 & - & - \\
     & Yolo & mean survey estimate & 0.904 & 0.839 & 0.945 \\
    Non-Spatial & Yolo & fixed effect on age, RW(1) by education, IID by county & 0.89 & 0.823 & 0.933 \\
    Non-Spatial & Yolo & fixed effect on age, fixed effect on education, IID by county & 0.89 & 0.822 & 0.934 \\
    Spatial & Yolo & fixed effect on age, BYM2 by education & 0.868 & 0.853 & 0.882 \\
    Spatial & Yolo & fixed effect on age, RW(1) by education, BYM2 by county & 0.871 & 0.81 & 0.916 \\
     & Yuba & CDC reported count & 0.51 & - & - \\
     & Yuba & mean survey estimate & 0.743 & 0.637 & 0.826 \\
    Non-Spatial & Yuba & fixed effect on age, RW(1) by education, IID by county & 0.769 & 0.657 & 0.855 \\
    Non-Spatial & Yuba & fixed effect on age, fixed effect on education, IID by county & 0.758 & 0.632 & 0.85 \\
    Spatial & Yuba & fixed effect on age, BYM2 by education & 0.864 & 0.85 & 0.878 \\
    Spatial & Yuba & fixed effect on age, RW(1) by education, BYM2 by county & 0.768 & 0.673 & 0.844 \\

    \bottomrule
\end{longtable}
}

{\footnotesize
\begin{longtable}{cp{7cm}cccc}
        \caption{Posterior median aggregated state-level estimates of the proportion of the population administered with a first-dose vaccination by June 30, 2021 in California} \label{tab:state_propestimates} \\
        \toprule
        Type & Model  & Estimate & 95\% CI: Lower & 95\% CI: Upper \\ 
        \midrule
        \endfirsthead
        
        \toprule
        Type & Model & Estimate & 95\% CI: Lower & 95\% CI: Upper \\ 
        \midrule
        \endhead

    Non-Spatial & fixed effect on age, RW(1) by education, IID by county & 1.76 & 1.7 & 1.8 \\
    Non-Spatial & fixed effect on age, fixed effect on education, IID by county & 1.75 & 1.7 & 1.8 \\
    Spatial & fixed effect on age, BYM2 by education & 1.75 & 1.73 & 1.78 \\
    Spatial & fixed effect on age, RW(1) by education, BYM2 by county & 1.76 & 1.7 & 1.8 \\

    \bottomrule
\end{longtable}
